Bespoke Non-Stationary Solvers for Fast Sampling of Diffusion and Flow Models

This paper introduces Bespoke Non-Stationary (BNS) Solvers, a solver distillation approach to improve sample efficiency of Diffusion and Flow models. BNS solvers are based on a family of non-stationary solvers that provably subsumes existing numerical ODE solvers and consequently demonstrate considerable improvement in sample approximation (PSNR) over these baselines. Compared to model distillation, BNS solvers benefit from a tiny parameter space ($<$200 parameters), fast optimization (two orders of magnitude faster), maintain diversity of samples, and in contrast to previous solver distillation approaches nearly close the gap from standard distillation methods such as Progressive Distillation in the low-medium NFE regime. For example, BNS solver achieves 45 PSNR / 1.76 FID using 16 NFE in class-conditional ImageNet-64. We experimented with BNS solvers for conditional image generation, text-to-image generation, and text-2-audio generation showing significant improvement in sample approximation (PSNR) in all.

==> (inline-0) <==
\begin{tabular}{@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{2pt}}@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{0pt}}} 
        {\scriptsize GT} & {\scriptsize NFE=20} & {\scriptsize NFE=16} & {\scriptsize NFE=12} & {\scriptsize GT} & {\scriptsize NFE=20} & {\scriptsize NFE=16} & {\scriptsize NFE=12} \\ 
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
            \cincludegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=588_prompt=22_gt.jpg}\vspace{4pt} 
        \end{tabular} &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=588_prompt=22_nfe=20_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=588_prompt=22_nfe=20_base.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=588_prompt=22_nfe=20_bespoke.jpg}
        \end{tabular}
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=588_prompt=22_nfe=16_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=588_prompt=22_nfe=16_base.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=588_prompt=22_nfe=16_bespoke.jpg}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=588_prompt=22_nfe=12_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=588_prompt=22_nfe=12_base.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=588_prompt=22_nfe=12_bespoke.jpg}
        \end{tabular}
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
            \cincludegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=606_prompt=40_gt.jpg}\vspace{4pt} 
        \end{tabular} &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=606_prompt=40_nfe=20_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=606_prompt=40_nfe=20_base.jpg}\\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=606_prompt=40_nfe=20_bespoke.jpg}
        \end{tabular} 
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=606_prompt=40_nfe=16_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=606_prompt=40_nfe=16_base.jpg}\\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=606_prompt=40_nfe=16_bespoke.jpg}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=606_prompt=40_nfe=12_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=606_prompt=40_nfe=12_base.jpg}\\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=606_prompt=40_nfe=12_bespoke.jpg}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \raisebox{2.2\height}{\rotatebox[origin=c]{90}{\scriptsize RK-Midpoint}} \\
            \raisebox{2.2\height}{\rotatebox[origin=c]{90}{\scriptsize Initial Solver}} \\
            \raisebox{2.0\height}{\rotatebox[origin=c]{90}{\scriptsize BNS}}
        \end{tabular}\\
        \multicolumn{4}{c}{\textit{"a cow is sitting alone on a grassy field."}} & \multicolumn{4}{c}{\textit{"a teddy bear sitting in a fake bath tub with a rubber ducky."}}\\[10pt]
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
            \cincludegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=643_prompt=77_gt.jpg}\vspace{4pt} 
        \end{tabular} &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=643_prompt=77_nfe=20_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=643_prompt=77_nfe=20_base.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=643_prompt=77_nfe=20_bespoke.jpg}
        \end{tabular}
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=643_prompt=77_nfe=16_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=643_prompt=77_nfe=16_base.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=643_prompt=77_nfe=16_bespoke.jpg}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=643_prompt=77_nfe=12_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=643_prompt=77_nfe=12_base.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=643_prompt=77_nfe=12_bespoke.jpg}
        \end{tabular}
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
            \cincludegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=625_prompt=59_gt.jpg}\vspace{4pt} 
        \end{tabular} &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=625_prompt=59_nfe=20_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=625_prompt=59_nfe=20_base.jpg}\\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=625_prompt=59_nfe=20_bespoke.jpg}
        \end{tabular} 
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=625_prompt=59_nfe=16_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=625_prompt=59_nfe=16_base.jpg}\\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=625_prompt=59_nfe=16_bespoke.jpg}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=625_prompt=59_nfe=12_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=625_prompt=59_nfe=12_base.jpg}\\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=625_prompt=59_nfe=12_bespoke.jpg}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \raisebox{2.2\height}{\rotatebox[origin=c]{90}{\scriptsize RK-Midpoint}} \\
            \raisebox{2.2\height}{\rotatebox[origin=c]{90}{\scriptsize Initial Solver}} \\
            \raisebox{2.0\height}{\rotatebox[origin=c]{90}{\scriptsize BNS}}
        \end{tabular}\\
        \multicolumn{4}{c}{\textit{"a dog is on the floor hiding under a curtain."}} & \multicolumn{4}{c}{\textit{"a brown bear walking through a lush green forest."}}\\[10pt]
         \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
        \cincludegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=650_prompt=84_gt.jpg}\vspace{4pt} 
    \end{tabular} &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=650_prompt=84_nfe=20_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=650_prompt=84_nfe=20_base.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=650_prompt=84_nfe=20_bespoke.jpg}
        \end{tabular}
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=650_prompt=84_nfe=16_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=650_prompt=84_nfe=16_base.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=650_prompt=84_nfe=16_bespoke.jpg}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=650_prompt=84_nfe=12_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=650_prompt=84_nfe=12_base.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=650_prompt=84_nfe=12_bespoke.jpg}
        \end{tabular}
        &
    \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
        \cincludegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=663_prompt=97_gt.jpg}\vspace{4pt} 
    \end{tabular} &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=663_prompt=97_nfe=20_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=663_prompt=97_nfe=20_base.jpg}\\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=663_prompt=97_nfe=20_bespoke.jpg}
        \end{tabular} 
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=663_prompt=97_nfe=16_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=663_prompt=97_nfe=16_base.jpg}\\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=663_prompt=97_nfe=16_bespoke.jpg}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=663_prompt=97_nfe=12_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=663_prompt=97_nfe=12_base.jpg}\\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w2.0/seed=663_prompt=97_nfe=12_bespoke.jpg}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \raisebox{2.2\height}{\rotatebox[origin=c]{90}{\scriptsize RK-Midpoint}} \\
            \raisebox{2.2\height}{\rotatebox[origin=c]{90}{\scriptsize Initial Solver}} \\
            \raisebox{2.0\height}{\rotatebox[origin=c]{90}{\scriptsize BNS}}
        \end{tabular}\\
        \multicolumn{4}{c}{\textit{"a kitchen that has a bowl of fruit on the table."}} & \multicolumn{4}{c}{\textit{"panda bear sitting in tree with no leaves."}}\\[2pt]

    \end{tabular}
\begin{tabular}{@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{2pt}}@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{0pt}}} 
    {\scriptsize GT} & {\scriptsize NFE=20} & {\scriptsize NFE=16} & {\scriptsize NFE=12} & {\scriptsize GT} & {\scriptsize NFE=20} & {\scriptsize NFE=16} & {\scriptsize NFE=12} \\ 
    % \rotatebox[origin=c]{90}{\scriptsize FM-OT}
    \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
        \cincludegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=587_prompt=21_gt.jpg}\vspace{4pt} 
    \end{tabular} &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=587_prompt=21_nfe=20_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=587_prompt=21_nfe=20_base.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=587_prompt=21_nfe=20_bespoke.jpg}
        \end{tabular}
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=587_prompt=21_nfe=16_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=587_prompt=21_nfe=16_base.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=587_prompt=21_nfe=16_bespoke.jpg}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=587_prompt=21_nfe=12_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=587_prompt=21_nfe=12_base.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=587_prompt=21_nfe=12_bespoke.jpg}
        \end{tabular}
        &
    \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
        \cincludegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=597_prompt=31_gt.jpg}\vspace{4pt} 
    \end{tabular} &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=597_prompt=31_nfe=20_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=597_prompt=31_nfe=20_base.jpg}\\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=597_prompt=31_nfe=20_bespoke.jpg}
        \end{tabular} 
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=597_prompt=31_nfe=16_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=597_prompt=31_nfe=16_base.jpg}\\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=597_prompt=31_nfe=16_bespoke.jpg}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=597_prompt=31_nfe=12_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=597_prompt=31_nfe=12_base.jpg}\\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=597_prompt=31_nfe=12_bespoke.jpg}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \raisebox{2.2\height}{\rotatebox[origin=c]{90}{\scriptsize RK-Midpoint}} \\
            \raisebox{2.2\height}{\rotatebox[origin=c]{90}{\scriptsize Initial Solver}} \\
            \raisebox{2.0\height}{\rotatebox[origin=c]{90}{\scriptsize BNS}}
        \end{tabular}\\
        \multicolumn{4}{c}{\textit{"a cow is sitting alone on a grassy field."}} & \multicolumn{4}{c}{\textit{"sunflowers in a clear glass vase on a desk."}}\\[10pt]   
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
        \cincludegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=609_prompt=43_gt.jpg}\vspace{4pt} 
    \end{tabular} &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=609_prompt=43_nfe=20_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=609_prompt=43_nfe=20_base.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=609_prompt=43_nfe=20_bespoke.jpg}
        \end{tabular}
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=609_prompt=43_nfe=16_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=609_prompt=43_nfe=16_base.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=609_prompt=43_nfe=16_bespoke.jpg}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=609_prompt=43_nfe=12_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=609_prompt=43_nfe=12_base.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=609_prompt=43_nfe=12_bespoke.jpg}
        \end{tabular}
        &
    \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
        \cincludegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=631_prompt=65_gt.jpg}\vspace{4pt} 
    \end{tabular} &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=631_prompt=65_nfe=20_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=631_prompt=65_nfe=20_base.jpg}\\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=631_prompt=65_nfe=20_bespoke.jpg}
        \end{tabular} 
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=631_prompt=65_nfe=16_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=631_prompt=65_nfe=16_base.jpg}\\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=631_prompt=65_nfe=16_bespoke.jpg}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=631_prompt=65_nfe=12_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=631_prompt=65_nfe=12_base.jpg}\\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=631_prompt=65_nfe=12_bespoke.jpg}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \raisebox{2.2\height}{\rotatebox[origin=c]{90}{\scriptsize RK-Midpoint}} \\
            \raisebox{2.2\height}{\rotatebox[origin=c]{90}{\scriptsize Initial Solver}} \\
            \raisebox{2.0\height}{\rotatebox[origin=c]{90}{\scriptsize BNS}}
        \end{tabular}\\
        \multicolumn{4}{c}{\textit{"a teddy bear sitting in a fake bath tub with a rubber ducky"}} & \multicolumn{4}{c}{\textit{"a building is shown behind trees and shrubs."}}\\[10pt]   
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
        \cincludegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=642_prompt=76_gt.jpg}\vspace{4pt} 
    \end{tabular} &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=642_prompt=76_nfe=20_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=642_prompt=76_nfe=20_base.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=642_prompt=76_nfe=20_bespoke.jpg}
        \end{tabular}
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=642_prompt=76_nfe=16_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=642_prompt=76_nfe=16_base.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=642_prompt=76_nfe=16_bespoke.jpg}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=642_prompt=76_nfe=12_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=642_prompt=76_nfe=12_base.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=642_prompt=76_nfe=12_bespoke.jpg}
        \end{tabular}
        &
    \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
        \cincludegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=648_prompt=82_gt.jpg}\vspace{4pt} 
    \end{tabular} &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=648_prompt=82_nfe=20_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=648_prompt=82_nfe=20_base.jpg}\\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=648_prompt=82_nfe=20_bespoke.jpg}
        \end{tabular} 
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=648_prompt=82_nfe=16_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=648_prompt=82_nfe=16_base.jpg}\\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=648_prompt=82_nfe=16_bespoke.jpg}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=648_prompt=82_nfe=12_midpoint.jpg} \\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=648_prompt=82_nfe=12_base.jpg}\\[-2.5pt]
            \includegraphics[width=0.125 \textwidth]{figures/Images_shutterstock_w6.5/seed=648_prompt=82_nfe=12_bespoke.jpg}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \raisebox{2.2\height}{\rotatebox[origin=c]{90}{\scriptsize RK-Midpoint}} \\
            \raisebox{2.2\height}{\rotatebox[origin=c]{90}{\scriptsize Initial Solver}} \\
            \raisebox{2.0\height}{\rotatebox[origin=c]{90}{\scriptsize BNS}}
        \end{tabular}\\
        \multicolumn{4}{c}{\textit{"a dog is on the floor hiding under a curtain."}} & \multicolumn{4}{c}{\textit{"a kitchen that has a bowl of fruit on the table."}}\\[2pt]
    \end{tabular}
\begin{tabular}{@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{2pt}}@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{0pt}}} 
    {\scriptsize GT} & {\scriptsize NFE=14} & {\scriptsize NFE=12} & {\scriptsize NFE=10} & {\scriptsize NFE=8} & {\scriptsize NFE=6} & {\scriptsize GT} & {\scriptsize NFE=14} & {\scriptsize NFE=12} & {\scriptsize NFE=10} & {\scriptsize NFE=8} & {\scriptsize NFE=6} \\ 
    % \rotatebox[origin=c]{90}{\scriptsize FM-OT}
    \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
        \cincludegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=5139_gt.png}\vspace{4pt} 
    \end{tabular} &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=5139_nfe=14_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=5139_nfe=14_bst.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=5139_nfe=14_bns.png}
        \end{tabular}
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=5139_nfe=12_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=5139_nfe=12_bst.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=5139_nfe=12_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=5139_nfe=10_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=5139_nfe=10_bst.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=5139_nfe=10_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=5139_nfe=8_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=5139_nfe=8_bst.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=5139_nfe=8_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=5139_nfe=6_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=5139_nfe=6_bst.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=5139_nfe=6_bns.png}
        \end{tabular}
        &
    \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
        \cincludegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=9475_gt.png}\vspace{4pt} 
    \end{tabular} &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=9475_nfe=14_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=9475_nfe=14_bst.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=9475_nfe=14_bns.png}
        \end{tabular} 
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=9475_nfe=12_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=9475_nfe=12_bst.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=9475_nfe=12_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=9475_nfe=8_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=9475_nfe=8_bst.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=9475_nfe=8_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=9475_nfe=8_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=9475_nfe=8_bst.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=9475_nfe=8_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=9475_nfe=6_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=9475_nfe=6_bst.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=9475_nfe=6_bns.png}
        \end{tabular}\\
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
        \cincludegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=14155_gt.png}\vspace{4pt} 
    \end{tabular} &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=14155_nfe=14_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=14155_nfe=14_bst.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=14155_nfe=14_bns.png}
        \end{tabular}
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=14155_nfe=12_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=14155_nfe=12_bst.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=14155_nfe=12_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=14155_nfe=10_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=14155_nfe=10_bst.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=14155_nfe=10_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=14155_nfe=8_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=14155_nfe=8_bst.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=14155_nfe=8_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=14155_nfe=6_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=14155_nfe=6_bst.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=14155_nfe=6_bns.png}
        \end{tabular}
        &
    \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
        \cincludegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=25324_gt.png}\vspace{4pt} 
    \end{tabular} &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=25324_nfe=14_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=25324_nfe=14_bst.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=25324_nfe=14_bns.png}
        \end{tabular} 
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=25324_nfe=12_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=25324_nfe=12_bst.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=25324_nfe=12_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=25324_nfe=8_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=25324_nfe=8_bst.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=25324_nfe=8_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=25324_nfe=8_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=25324_nfe=8_bst.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=25324_nfe=8_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=25324_nfe=6_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=25324_nfe=6_bst.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=25324_nfe=6_bns.png}
        \end{tabular}\\
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
        \cincludegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=48598_gt.png}\vspace{4pt} 
    \end{tabular} &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=48598_nfe=14_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=48598_nfe=14_bst.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=48598_nfe=14_bns.png}
        \end{tabular}
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=48598_nfe=12_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=48598_nfe=12_bst.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=48598_nfe=12_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=48598_nfe=10_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=48598_nfe=10_bst.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=48598_nfe=10_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=48598_nfe=8_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=48598_nfe=8_bst.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=48598_nfe=8_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=48598_nfe=6_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=48598_nfe=6_bst.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=48598_nfe=6_bns.png}
        \end{tabular}
        &
    \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
        \cincludegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=44192_gt.png}\vspace{4pt} 
    \end{tabular} &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=44192_nfe=14_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=44192_nfe=14_bst.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=44192_nfe=14_bns.png}
        \end{tabular} 
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=44192_nfe=12_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=44192_nfe=12_bst.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=44192_nfe=12_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=44192_nfe=8_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=44192_nfe=8_bst.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=44192_nfe=8_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=44192_nfe=8_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=44192_nfe=8_bst.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=44192_nfe=8_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=44192_nfe=6_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=44192_nfe=6_bst.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=44192_nfe=6_bns.png}
        \end{tabular}\\
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
        \cincludegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=15397_gt.png}\vspace{4pt} 
    \end{tabular} &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=15397_nfe=14_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=15397_nfe=14_bst.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=15397_nfe=14_bns.png}
        \end{tabular}
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=15397_nfe=12_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=15397_nfe=12_bst.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=15397_nfe=12_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=15397_nfe=10_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=15397_nfe=10_bst.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=15397_nfe=10_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=15397_nfe=8_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=15397_nfe=8_bst.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=15397_nfe=8_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=15397_nfe=6_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=15397_nfe=6_bst.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=15397_nfe=6_bns.png}
        \end{tabular}
        &
    \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
        \cincludegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=38555_gt.png}\vspace{4pt} 
    \end{tabular} &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=38555_nfe=14_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=38555_nfe=14_bst.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=38555_nfe=14_bns.png}
        \end{tabular} 
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=38555_nfe=12_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=38555_nfe=12_bst.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=38555_nfe=12_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=38555_nfe=8_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=38555_nfe=8_bst.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=38555_nfe=8_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=38555_nfe=8_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=38555_nfe=8_bst.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=38555_nfe=8_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=38555_nfe=6_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=38555_nfe=6_bst.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=38555_nfe=6_bns.png}
        \end{tabular}\\
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
        \cincludegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=12170_gt.png}\vspace{4pt} 
    \end{tabular} &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=12170_nfe=14_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=12170_nfe=14_bst.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=12170_nfe=14_bns.png}
        \end{tabular}
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=12170_nfe=12_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=12170_nfe=12_bst.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=12170_nfe=12_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=12170_nfe=10_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=12170_nfe=10_bst.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=12170_nfe=10_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=12170_nfe=8_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=12170_nfe=8_bst.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=12170_nfe=8_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=12170_nfe=6_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=12170_nfe=6_bst.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=12170_nfe=6_bns.png}
        \end{tabular}
        &
    \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
        \cincludegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=16308_gt.png}\vspace{4pt} 
    \end{tabular} &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=16308_nfe=14_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=16308_nfe=14_bst.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=16308_nfe=14_bns.png}
        \end{tabular} 
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=16308_nfe=12_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=16308_nfe=12_bst.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=16308_nfe=12_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=16308_nfe=8_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=16308_nfe=8_bst.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=16308_nfe=8_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=16308_nfe=8_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=16308_nfe=8_bst.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=16308_nfe=8_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=16308_nfe=6_midpoint.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=16308_nfe=6_bst.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet128/imagenet128_fm_ot_idx=16308_nfe=6_bns.png}
        \end{tabular}
    \end{tabular}
\begin{tabular}{@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{2pt}}@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{1pt}}c@{\hspace{0pt}}} 
    {\scriptsize GT} & {\scriptsize NFE=14} & {\scriptsize NFE=12} & {\scriptsize NFE=10} & {\scriptsize NFE=8} & {\scriptsize NFE=6} & {\scriptsize GT} & {\scriptsize NFE=14} & {\scriptsize NFE=12} & {\scriptsize NFE=10} & {\scriptsize NFE=8} & {\scriptsize NFE=6} \\ 
    % \rotatebox[origin=c]{90}{\scriptsize FM-OT}
    \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
        \cincludegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=153_gt.png}\vspace{4pt} 
    \end{tabular} &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=153_nfe=14_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=153_nfe=14_dpm2m.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=153_nfe=14_bns.png}
        \end{tabular}
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=153_nfe=12_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=153_nfe=12_dpm2m.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=153_nfe=12_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=153_nfe=10_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=153_nfe=10_dpm2m.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=153_nfe=10_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=153_nfe=8_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=153_nfe=8_dpm2m.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=153_nfe=8_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=153_nfe=6_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=153_nfe=6_dpm2m.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=153_nfe=6_bns.png}
        \end{tabular}
        &
    \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
        \cincludegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=2372_gt.png}\vspace{4pt} 
    \end{tabular} &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=2372_nfe=14_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=2372_nfe=14_dpm2m.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=2372_nfe=14_bns.png}
        \end{tabular} 
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=2372_nfe=12_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=2372_nfe=12_dpm2m.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=2372_nfe=12_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=2372_nfe=8_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=2372_nfe=8_dpm2m.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=2372_nfe=8_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=2372_nfe=8_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=2372_nfe=8_dpm2m.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=2372_nfe=8_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=2372_nfe=6_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=2372_nfe=6_dpm2m.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=2372_nfe=6_bns.png}
        \end{tabular}\\
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
        \cincludegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=11071_gt.png}\vspace{4pt} 
    \end{tabular} &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=11071_nfe=14_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=11071_nfe=14_dpm2m.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=11071_nfe=14_bns.png}
        \end{tabular}
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=11071_nfe=12_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=11071_nfe=12_dpm2m.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=11071_nfe=12_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=11071_nfe=10_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=11071_nfe=10_dpm2m.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=11071_nfe=10_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=11071_nfe=8_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=11071_nfe=8_dpm2m.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=11071_nfe=8_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=11071_nfe=6_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=11071_nfe=6_dpm2m.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=11071_nfe=6_bns.png}
        \end{tabular}
        &
    \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
        \cincludegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=27582_gt.png}\vspace{4pt} 
    \end{tabular} &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=27582_nfe=14_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=27582_nfe=14_dpm2m.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=27582_nfe=14_bns.png}
        \end{tabular} 
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=27582_nfe=12_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=27582_nfe=12_dpm2m.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=27582_nfe=12_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=27582_nfe=8_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=27582_nfe=8_dpm2m.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=27582_nfe=8_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=27582_nfe=8_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=27582_nfe=8_dpm2m.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=27582_nfe=8_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=27582_nfe=6_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=27582_nfe=6_dpm2m.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=27582_nfe=6_bns.png}
        \end{tabular}\\
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
        \cincludegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=25424_gt.png}\vspace{4pt} 
    \end{tabular} &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=25424_nfe=14_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=25424_nfe=14_dpm2m.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=25424_nfe=14_bns.png}
        \end{tabular}
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=25424_nfe=12_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=25424_nfe=12_dpm2m.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=25424_nfe=12_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=25424_nfe=10_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=25424_nfe=10_dpm2m.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=25424_nfe=10_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=25424_nfe=8_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=25424_nfe=8_dpm2m.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=25424_nfe=8_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}  
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=25424_nfe=6_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=25424_nfe=6_dpm2m.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=25424_nfe=6_bns.png}
        \end{tabular}
        &
    \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}    
        \cincludegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=5167_gt.png}\vspace{4pt} 
    \end{tabular} &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=5167_nfe=14_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=5167_nfe=14_dpm2m.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=5167_nfe=14_bns.png}
        \end{tabular} 
        &
        \begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=5167_nfe=12_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=5167_nfe=12_dpm2m.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=5167_nfe=12_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=5167_nfe=8_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=5167_nfe=8_dpm2m.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=5167_nfe=8_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=5167_nfe=8_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=5167_nfe=8_dpm2m.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=5167_nfe=8_bns.png}
        \end{tabular}
        &\begin{tabular}{@{\hspace{0pt}}c@{\hspace{0pt}}}   
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=5167_nfe=6_ddim.png} \\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=5167_nfe=6_dpm2m.png}\\[-2.5pt]
            \includegraphics[width=0.08 \textwidth]{figures/images_imagenet64_eps_vp/imagenet64_eps_vp_idx=5167_nfe=6_bns.png}
        \end{tabular}
